A high-order accurate moving mesh finite element method for the radial Kohn--Sham equation

In this paper, we introduce a highly accurate and efficient numerical solver for the radial Kohn--Sham equation. The equation is discretized using a high-order finite element method, with its performance further improved by incorporating a parameter-free moving mesh technique. This approach greatly reduces the number of elements required to achieve the desired precision. In practice, the mesh redistribution involves no more than three steps, ensuring the algorithm remains computationally efficient. Remarkably, with a maximum of $13$ elements, we successfully reproduce the NIST database results for elements with atomic numbers ranging from $1$ to $92$.

==> periodic-table.tex <==

% \newcommand{\ElemLabel}[4]{
%   \begin{minipage}{2.2cm}
%     \centering
%       {\textbf{#1} \hfill #2}%
%       \linebreak \linebreak
%       {\textbf{#3}}%
%       \linebreak \linebreak
%       {{#4}}
%   \end{minipage}
% }
\newcommand{\ElemLabel}[4]{
  \begin{minipage}{2.6cm}
    \centering
      {\hfill \textbf{#2}}%
      \linebreak \linebreak
      {\textbf{#3}}%
      \linebreak \linebreak
      {{#4}}
  \end{minipage}
}

\newcommand{\NaturalElem}[4]{\ElemLabel{#1}{#2}{\huge {#3}}{#4}}

\newcommand{\SyntheticElem}[4]{\ElemLabel{#1}{#2}{\color{gray}{\huge #3}}{#4}}

\begin{tikzpicture}[font=\sffamily]

  % Fill Color Styles
  \tikzstyle{ElementFill} = [fill=yellow!15]
  \tikzstyle{AlkaliMetalFill} = [fill=blue!55]
  \tikzstyle{AlkalineEarthMetalFill} = [fill=blue!40]
  \tikzstyle{MetalFill} = [fill=blue!25]
  \tikzstyle{MetalloidFill} = [fill=orange!40]
  \tikzstyle{NonmetalFill} = [fill=teal!40]
  \tikzstyle{HalogenFill} = [fill=yellow!40]
  \tikzstyle{NobleGasFill} = [fill=green!55]
  \tikzstyle{LanthanideActinideFill} = [fill=red!40]

  % Element Styles
  \tikzstyle{Element} = [ElementFill,
    minimum width=2.6cm, minimum height=2.6cm, node distance=3.05cm]
  \tikzstyle{AlkaliMetal} = [Element, AlkaliMetalFill]
  \tikzstyle{AlkalineEarthMetal} = [Element, AlkalineEarthMetalFill]
  \tikzstyle{Metal} = [Element, MetalFill]
  \tikzstyle{Metalloid} = [Element, MetalloidFill]
  \tikzstyle{Nonmetal} = [Element, NonmetalFill]
  \tikzstyle{Halogen} = [Element, HalogenFill]
  \tikzstyle{NobleGas} = [Element, NobleGasFill]
  \tikzstyle{LanthanideActinide} = [Element, LanthanideActinideFill]
  \tikzstyle{PeriodLabel} = [font={\sffamily\LARGE}, node distance=2.0cm]
  \tikzstyle{GroupLabel} = [font={\sffamily\LARGE}, minimum width=2.75cm, node distance=2.0cm]

  % Group 1 - IA
  \node[Element] (H) {\NaturalElem{1} {4}{H}{-0.445671	}};
  \node[below of=H, AlkaliMetal] (Li) {\NaturalElem{3}{4}{Li}{-7.335195}};
  \node[below of=Li, AlkaliMetal] (Na) {\NaturalElem{11}{9}{Na}{-161.440060}};
  \node[below of=Na, AlkaliMetal] (K) {\NaturalElem{19}{9}{K}{-598.200590}};
  \node[below of=K, AlkaliMetal] (Rb) {\NaturalElem{37}{10}{Rb}{-2936.337293}};
  \node[below of=Rb, AlkaliMetal] (Cs) {\NaturalElem{55}{13}{Cs}{-7550.557710	}};
  \node[below of=Cs, AlkaliMetal] (Fr) {\NaturalElem{87}{13}{Fr}{-22470.319655	}};

  % Group 2 - IIA
  \node[right of=Li, AlkalineEarthMetal] (Be) {\NaturalElem{4}{6}{Be}{-14.447209}};
  \node[below of=Be, AlkalineEarthMetal] (Mg) {\NaturalElem{12}{9}{Mg}{-199.139406}};
  \node[below of=Mg, AlkalineEarthMetal] (Ca) {\NaturalElem{20}{6}{Ca}{-675.742283}};
  \node[below of=Ca, AlkalineEarthMetal] (Sr) {\NaturalElem{38}{12}{Sr}{-3129.453161}};
  \node[below of=Sr, AlkalineEarthMetal] (Ba) {\NaturalElem{56}{13}{Ba}{-7880.111578}};
  \node[below of=Ba, AlkalineEarthMetal] (Ra) {\NaturalElem{88}{13}{Ra}{-23088.688083}};

  % Group 3 - IIIB
  \node[right of=Ca, Metal] (Sc) {\NaturalElem{21}{10}{Sc}{-758.679275}};
  \node[below of=Sc, Metal] (Y) {\NaturalElem{39}{11}{Y}{-3329.520604}};
  \node[below of=Y, LanthanideActinide] (LaLu) {\NaturalElem{57-71}{}{La-Lu}{}};
  % \node[below of=LaLu, LanthanideActinide] (AcLr) {\NaturalElem{89-103}{}{Ac-Lr}{-23716.496952	}};

  % Group 4 - IVB
  \node[right of=Sc, Metal] (Ti) {\NaturalElem{22}{10}{Ti}{-847.277216	}};
  \node[below of=Ti, Metal] (Zr) {\NaturalElem{40}{11}{Zr}{-3536.737751	}};
  \node[below of=Zr, Metal] (Hf) {\NaturalElem{72}{12}{Hf}{-14317.493720	}};
  % \node[below of=Hf, Metal] (Rf) {\SyntheticElem{104}{261}{Rf}{Rutherfordium}};

  % Group 5 - VB
  \node[right of=Ti, Metal] (V) {\NaturalElem{23}{10}{V}{-941.678904	}};
  \node[below of=V, Metal] (Nb) {\NaturalElem{41}{11}{Nb}{-3751.196175	}};
  \node[below of=Nb, Metal] (Ta) {\NaturalElem{73}{12}{Ta}{-14795.884202	}};
  % \node[below of=Ta, Metal] (Db) {\SyntheticElem{105}{262}{Db}{Dubnium}};

  % Group 6 - VIB
  \node[right of=V, Metal] (Cr) {\NaturalElem{24}{10}{Cr}{-1042.030238	}};
  \node[below of=Cr, Metal] (Mo) {\NaturalElem{42}{11}{Mo}{-3973.013235	}};
  \node[below of=Mo, Metal] (W) {\NaturalElem{74}{12}{W}{-15283.448822	}};
  % \node[below of=W, Metal] (Sg) {\SyntheticElem{106}{266}{Sg}{Seaborgium}};

  % Group 7 - VIIB
  \node[right of=Cr, Metal] (Mn) {\NaturalElem{25}{10}{Mn}{-1148.449372	}};
  \node[below of=Mn, Metal] (Tc) {\NaturalElem{43}{11}{Tc}{-4202.188857	}};
  \node[below of=Tc, Metal] (Re) {\NaturalElem{75}{12}{Re}{-15780.236024	}};
  % \node[below of=Re, Metal] (Bh) {\SyntheticElem{107}{264}{Bh}{Bohrium}};

  % Group 8 - VIIIB
  \node[right of=Mn, Metal] (Fe) {\NaturalElem{26}{10}{Fe}{-1261.093056	}};
  \node[below of=Fe, Metal] (Ru) {\NaturalElem{44}{11}{Ru}{-4438.981228	}};
  \node[below of=Ru, Metal] (Os) {\NaturalElem{76}{12}{Os}{-16286.295408	}};
  % \node[below of=Os, Metal] (Hs) {\SyntheticElem{108}{277}{Hs}{Hassium}};

  % Group 9 - VIIIB
  \node[right of=Fe, Metal] (Co) {\NaturalElem{27}{10}{Co}{-1380.091264	}};
  \node[below of=Co, Metal] (Rh) {\NaturalElem{45}{10}{Rh}{-4683.301031	}};
  \node[below of=Rh, Metal] (Ir) {\NaturalElem{77}{12}{Ir}{-16801.677471	}};
  % \node[below of=Ir, Metal] (Mt) {\SyntheticElem{109}{268}{Mt}{Meitnerium}};

  % Group 10 - VIIIB
  \node[right of=Co, Metal] (Ni) {\NaturalElem{28}{10}{Ni}{-1505.580197	}};
  \node[below of=Ni, Metal] (Pd) {\NaturalElem{46}{10}{Pd}{-4935.368406	}};
  \node[below of=Pd, Metal] (Pt) {\NaturalElem{78}{12}{Pt}{-17326.576377	}};
  % \node[below of=Pt, Metal] (Ds) {\SyntheticElem{110}{281}{Ds}{Darmstadtium}};

  % Group 11 - IB
  \node[right of=Ni, Metal] (Cu) {\NaturalElem{29}{8}{Cu}{-1637.785861	}};
  \node[below of=Cu, Metal] (Ag) {\NaturalElem{47}{11}{Ag}{-5195.031215	}};
  \node[below of=Ag, Metal] (Au) {\NaturalElem{79}{12}{Au}{-17860.790943	}};
  % \node[below of=Au, Metal] (Rg) {\SyntheticElem{111}{280}{Rg}{Roentgenium}};

  % Group 12 - IIB
  \node[right of=Cu, Metal] (Zn) {\NaturalElem{30}{10}{Zn}{-1776.573850	}};
  \node[below of=Zn, Metal] (Cd) {\NaturalElem{48}{11}{Cd}{-5462.390982	}};
  \node[below of=Cd, Metal] (Hg) {\NaturalElem{80}{12}{Hg}{-18404.274220	}};
  % \node[below of=Hg, Metal] (Uub) {\SyntheticElem{112}{285}{Uub}{Ununbium}};

  % Group 13 - IIIA
  \node[right of=Zn, Metal] (Ga) {\NaturalElem{31}{10}{Ga}{-1921.846456	}};
  \node[above of=Ga, Metal] (Al) {\NaturalElem{13}{8}{Al}{-241.315573	}};
  \node[above of=Al, Metalloid] (B) {\NaturalElem{5}{6}{B}{-24.344198	}};
  \node[below of=Ga, Metal] (In) {\NaturalElem{49}{10}{In}{-5737.309064	}};
  \node[below of=In, Metal] (Tl) {\NaturalElem{81}{12}{Tl}{-18956.957627	}};
  % \node[below of=Tl, Metal] (Uut) {\SyntheticElem{113}{284}{Uut}{Ununtrium}};

  % Group 14 - IVA
  \node[right of=B, Nonmetal] (C) {\NaturalElem{6}{6}{C}{Carbon}};
  \node[below of=C, Metalloid] (Si) {\NaturalElem{14}{8}{Si}{-288.198397	}};
  \node[below of=Si, Metalloid] (Ge) {\NaturalElem{32}{10}{Ge}{-2073.807332	}};
  \node[below of=Ge, Metal] (Sn) {\NaturalElem{50}{11}{Sn}{-6019.953353	}};
  \node[below of=Sn, Metal] (Pb) {\NaturalElem{82}{12}{Pb}{-19518.993145	}};
  % \node[below of=Pb, Metal] (Uuq) {\SyntheticElem{114}{289}{Uuq}{Ununquadium}};

  % Group 15 - VA
  \node[right of=C, Nonmetal] (N) {\NaturalElem{7}{8}{N}{-54.025016	}};
  \node[below of=N, Nonmetal] (P) {\NaturalElem{15}{8}{P}{-339.946219	}};
  \node[below of=P, Metalloid] (As) {\NaturalElem{33}{10}{As}{-2232.534978	}};
  \node[below of=As, Metalloid] (Sb) {\NaturalElem{51}{11}{Sb}{-6310.376268	}};
  \node[below of=Sb, Metal] (Bi) {\NaturalElem{83}{12}{Bi}{-20090.414449	}};
  % \node[below of=Bi, Metal] (Uup) {\SyntheticElem{115}{288}{Uup}{Ununpentium}};

  % Group 16 - VIA
  \node[right of=N, Nonmetal] (O) {\NaturalElem{8}{8}{O}{-74.473077	}};
  \node[below of=O, Nonmetal] (S) {\NaturalElem{16}{10}{S}{-396.716081	}};
  \node[below of=S, Nonmetal] (Se) {\NaturalElem{34}{10}{Se}{-2398.111440	}};
  \node[below of=Se, Metalloid] (Te) {\NaturalElem{52}{13}{Te}{-6608.631413	}};
  \node[below of=Te, Metalloid] (Po) {\NaturalElem{84}{12}{Po}{-6608.631413	}};
  % \node[below of=Po, Metal] (Uuh) {\SyntheticElem{116}{293}{Uuh}{Ununhexium}};

  % Group 17 - VIIA
  \node[right of=O, Halogen] (F) {\NaturalElem{9}{8}{F}{-99.099648	}};
  \node[below of=F, Halogen] (Cl) {\NaturalElem{17}{8}{Cl}{-458.664179	}};
  \node[below of=Cl, Halogen] (Br) {\NaturalElem{35}{10}{Br}{-2570.620700	}};
  \node[below of=Br, Halogen] (I) {\NaturalElem{53}{11}{I}{-6914.773092	}};
  \node[below of=I, Halogen] (At) {\NaturalElem{85}{12}{At}{-21261.555215	}};
  % \node[below of=At, Element] (Uus) {\SyntheticElem{117}{292}{Uus}{Ununseptium}};

  % Group 18 - VIIIA
  \node[right of=F, NobleGas] (Ne) {\NaturalElem{10}{10}{Ne}{-14.447209	}};
  \node[above of=Ne, NobleGas] (He) {\NaturalElem{2}{4}{He}{-2.834836	}};
  \node[below of=Ne, NobleGas] (Ar) {\NaturalElem{18}{8}{Ar}{-525.946195	}};
  \node[below of=Ar, NobleGas] (Kr) {\NaturalElem{36}{10}{Kr}{-2750.147940	}};
  \node[below of=Kr, NobleGas] (Xe) {\NaturalElem{54}{11}{Xe}{-7228.856107	}};
  \node[below of=Xe, NobleGas] (Rn) {\NaturalElem{86}{12}{Rn}{-21861.346869	}};
  % \node[below of=Rn, Nonmetal] (Uuo) {\SyntheticElem{118}{294}{Uuo}{Ununoctium}};

  % Period
  \node[left of=H, PeriodLabel] (Period1) {1};
  \node[left of=Li, PeriodLabel] (Period2) {2};
  \node[left of=Na, PeriodLabel] (Period3) {3};
  \node[left of=K, PeriodLabel] (Period4) {4};
  \node[left of=Rb, PeriodLabel] (Period5) {5};
  \node[left of=Cs, PeriodLabel] (Period6) {6};
  \node[left of=Fr, PeriodLabel] (Period7) {7};

  % Group
  \node[above of=H, GroupLabel] (Group1) {1 \hfill IA};
  \node[above of=Be, GroupLabel] (Group2) {2 \hfill IIA};
  \node[above of=Sc, GroupLabel] (Group3) {3 \hfill IIIB};
  \node[above of=Ti, GroupLabel] (Group4) {4 \hfill IVB};
  \node[above of=V, GroupLabel] (Group5) {5 \hfill VB};
  \node[above of=Cr, GroupLabel] (Group6) {6 \hfill VIB};
  \node[above of=Mn, GroupLabel] (Group7) {7 \hfill VIIB};
  \node[above of=Fe, GroupLabel] (Group8) {8 \hfill VIIIB};
  \node[above of=Co, GroupLabel] (Group9) {9 \hfill VIIIB};
  \node[above of=Ni, GroupLabel] (Group10) {10 \hfill VIIIB};
  \node[above of=Cu, GroupLabel] (Group11) {11 \hfill IB};
  \node[above of=Zn, GroupLabel] (Group12) {12 \hfill IIB};
  \node[above of=B, GroupLabel] (Group13) {13 \hfill IIIA};
  \node[above of=C, GroupLabel] (Group14) {14 \hfill IVA};
  \node[above of=N, GroupLabel] (Group15) {15 \hfill VA};
  \node[above of=O, GroupLabel] (Group16) {16 \hfill VIA};
  \node[above of=F, GroupLabel] (Group17) {17 \hfill VIIA};
  \node[above of=He, GroupLabel] (Group18) {18 \hfill VIIIA};

   % Actinide
  \node[below of=LaLu, LanthanideActinide] (Ac) {\NaturalElem{89}{13}{Ac}{-23716.496952	}};
  \node[right of=Ac, LanthanideActinide] (Th) {\NaturalElem{90}{12}{Th}{-24353.832231	}};
  \node[right of=Th, LanthanideActinide] (Pa) {\NaturalElem{91}{12}{Pa}{-25001.291382	}};
  \node[right of=Pa, LanthanideActinide] (U) {\NaturalElem{92}{12}{U}{-25658.417889	}};

  % Lanthanide
  \node[below of=Th, LanthanideActinide, yshift=-1cm] (La) {\NaturalElem{57}{13}{La}{-8217.575230	}};
  \node[right of=La, LanthanideActinide] (Ce) {\NaturalElem{58}{13}{Ce}{-8563.360285	}};
  \node[right of=Ce, LanthanideActinide] (Pr) {\NaturalElem{59}{13}{Pr}{-8917.664369	}};
  \node[right of=Pr, LanthanideActinide] (Nd) {\NaturalElem{60}{13}{Nd}{-9280.311037	}};
  \node[right of=Nd, LanthanideActinide] (Pm) {\NaturalElem{61}{13}{Pm}{-9651.484134	}};
  \node[right of=Pm, LanthanideActinide] (Sm) {\NaturalElem{62}{13}{Sm}{-10031.259090	}};
  \node[right of=Sm, LanthanideActinide] (Eu) {\NaturalElem{63}{13}{Eu}{-10419.710775	}};
  \node[right of=Eu, LanthanideActinide] (Gd) {\NaturalElem{64}{12}{Gd}{-10816.653877	}};
  \node[right of=Gd, LanthanideActinide] (Tb) {\NaturalElem{65}{13}{Tb}{-11222.941975	}};
  \node[right of=Tb, LanthanideActinide] (Dy) {\NaturalElem{66}{13}{Dy}{-11637.869664	}};
  \node[right of=Dy, LanthanideActinide] (Ho) {\NaturalElem{67}{13}{Ho}{-12061.770549	}};
  \node[right of=Ho, LanthanideActinide] (Er) {\NaturalElem{68}{12}{Er}{-12494.718304	}};
  \node[right of=Er, LanthanideActinide] (Tm) {\NaturalElem{69}{12}{Tm}{-12936.786494	}};
  \node[right of=Tm, LanthanideActinide] (Yb) {\NaturalElem{70}{12}{Yb}{-13388.048594	}};
  \node[right of=Yb, LanthanideActinide] (Lu) {\NaturalElem{71}{12}{Lu}{-13848.230375	}};

  % % Actinide
  % \node[below of=LaLu, LanthanideActinide, yshift=-1cm] (Ac) {\NaturalElem{89}{13}{Ac}{Actinium}};
  % \node[right of=Ac, LanthanideActinide] (Th) {\NaturalElem{90}{12}{Th}{Thorium}};
  % \node[right of=Th, LanthanideActinide] (Pa) {\NaturalElem{91}{12}{Pa}{Protactinium}};
  % \node[right of=Pa, LanthanideActinide] (U) {\NaturalElem{92}{12}{U}{Uranium}};
  % \node[right of=U, LanthanideActinide] (Np) {\SyntheticElem{93}{237}{Np}{Neptunium}};
  % \node[right of=Np, LanthanideActinide] (Pu) {\SyntheticElem{94}{244}{Pu}{Plutonium}};
  % \node[right of=Pu, LanthanideActinide] (Am) {\SyntheticElem{95}{243}{Am}{Americium}};
  % \node[right of=Am, LanthanideActinide] (Cm) {\SyntheticElem{96}{247}{Cm}{Curium}};
  % \node[right of=Cm, LanthanideActinide] (Bk) {\SyntheticElem{97}{247}{Bk}{Berkelium}};
  % \node[right of=Bk, LanthanideActinide] (Cf) {\SyntheticElem{98}{251}{Cf}{Californium}};
  % \node[right of=Cf, LanthanideActinide] (Es) {\SyntheticElem{99}{252}{Es}{Einsteinium}};
  % \node[right of=Es, LanthanideActinide] (Fm) {\SyntheticElem{100}{257}{Fm}{Fermium}};
  % \node[right of=Fm, LanthanideActinide] (Md) {\SyntheticElem{101}{258}{Md}{Mendelevium}};
  % \node[right of=Md, LanthanideActinide] (No) {\SyntheticElem{102}{259}{No}{Nobelium}};
  % \node[right of=No, LanthanideActinide] (Lr) {\SyntheticElem{103}{262}{Lr}{Lawrencium}};

  % Draw dotted lines connecting Lanthanide breakout to main table
  \draw[thick,dotted] (LaLu.north east) -- (La.north west)
        (LaLu.south west) -- (La.south west);
  % Draw dotted lines connecting Actinide breakout to main table
  % \draw[thick,dotted] (AcLr.north west) -- (Ac.north west)
        % (AcLr.south west) -- (Ac.south west);

  % Legend
   \fill[AlkaliMetalFill] ($(La.north -| Ra.west) + (0,1em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex]  (AlkaliMetal) {Alkali Metal};
   \fill[AlkalineEarthMetalFill] ($(AlkaliMetal.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (AlkalineEarthMetal) {Alkaline Earth Metal};
   \fill[MetalFill] ($(AlkalineEarthMetal.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (Metal) {Metal};
   \fill[MetalloidFill] ($(Metal.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (Metalloid) {Metalloid};
   \fill[NonmetalFill] ($(Metalloid.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (Non-metal) {Non-metal};
   \fill[HalogenFill] ($(Non-metal.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (Halogen) {Halogen};
   \fill[NobleGasFill] ($(Halogen.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (NobleGas) {Noble Gas};
   \fill[LanthanideActinideFill] ($(NobleGas.west) - (1em,2em)$)
     rectangle +(1em, 1em) node[right, yshift=-1.2ex] (Lanthanide/Actinide) {Lanthanide/Actinide};

  \node at (La -| Fr) [draw, Element, fill=white] (legend) {\NaturalElem{Z}{$N_{\mathrm{ele}}$}{\LARGE Symbol}{Energy}};
  % \node[align=left] at (Ac -| Ra) {black: natural\\\color{gray}gray: man-made};

  % Diagram Title
  % \node at (H.west -| Fe.north) [scale=2, font={\sffamily\Huge\bfseries}]
  %   {Number of required finite elements for Periodic Table of Elements};

\end{tikzpicture}

